Efficient brain age prediction from 3D MRI volumes using 2D projections

Using 3D CNNs on high resolution medical volumes is very computationally demanding, especially for large datasets like the UK Biobank which aims to scan 100,000 subjects. Here we demonstrate that using 2D CNNs on a few 2D projections (representing mean and standard deviation across axial, sagittal and coronal slices) of the 3D volumes leads to reasonable test accuracy when predicting the age from brain volumes. Using our approach, one training epoch with 20,324 subjects takes 20 - 50 seconds using a single GPU, which two orders of magnitude faster compared to a small 3D CNN. These results are important for researchers who do not have access to expensive GPU hardware for 3D CNNs.

==> DiagramsPicturesAndAutomobiles/AgeHist.tex <==
\RequirePackage{luatex85}
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{smithchart}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
\usepgfplotslibrary{ternary}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
layers/standard/.define layer set={%
    background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
}{grid style= {/pgfplots/on layer=axis grid},%
    tick style= {/pgfplots/on layer=axis ticks},%
    axis line style= {/pgfplots/on layer=axis lines},%
    label style= {/pgfplots/on layer=axis descriptions},%
    legend style= {/pgfplots/on layer=axis descriptions},%
    title style= {/pgfplots/on layer=axis descriptions},%
    colorbar style= {/pgfplots/on layer=axis descriptions},%
    ticklabel style= {/pgfplots/on layer=axis tick labels},%
    axis background@ style={/pgfplots/on layer=axis background},%
    3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
}

\begin{document}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Age distribution among the subjects}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={247.0mm}, height={252.0mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={-45}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={40}, xmax={90}, xtick={{40.0,50.0,60.0,70.0,80.0,90.0}}, xticklabels={{$40$,$50$,$60$,$70$,$80$,$90$}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-43.26}, ymax={1485.26}, ytick={{0.0,300.0,600.0,900.0,1200.0}}, yticklabels={{$0$,$300$,$600$,$900$,$1200$}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            40.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            41.0  0.0  \\
            40.0  0.0  \\
        }
        ;
    \addlegendentry {men}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            41.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            42.0  0.0  \\
            41.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            42.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            43.0  0.0  \\
            42.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            43.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            44.0  0.0  \\
            43.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            44.0  1.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            45.0  1.0  \\
            44.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            45.0  2.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            46.0  2.0  \\
            45.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            46.0  19.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            47.0  19.0  \\
            46.0  19.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            47.0  83.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            48.0  83.0  \\
            47.0  83.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            48.0  178.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            49.0  178.0  \\
            48.0  178.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            49.0  285.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            50.0  285.0  \\
            49.0  285.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  430.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            51.0  430.0  \\
            50.0  430.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            51.0  554.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            52.0  554.0  \\
            51.0  554.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            52.0  714.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            53.0  714.0  \\
            52.0  714.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            53.0  744.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            54.0  744.0  \\
            53.0  744.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            54.0  729.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            55.0  729.0  \\
            54.0  729.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            55.0  824.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            56.0  824.0  \\
            55.0  824.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            56.0  810.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            57.0  810.0  \\
            56.0  810.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            57.0  814.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            58.0  814.0  \\
            57.0  814.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            58.0  901.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            59.0  901.0  \\
            58.0  901.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            59.0  976.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            60.0  976.0  \\
            59.0  976.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            60.0  1026.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            61.0  1026.0  \\
            60.0  1026.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            61.0  1090.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            62.0  1090.0  \\
            61.0  1090.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            62.0  1114.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            63.0  1114.0  \\
            62.0  1114.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            63.0  1134.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            64.0  1134.0  \\
            63.0  1134.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            64.0  1154.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            65.0  1154.0  \\
            64.0  1154.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            65.0  1277.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            66.0  1277.0  \\
            65.0  1277.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            66.0  1332.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            67.0  1332.0  \\
            66.0  1332.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            67.0  1405.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            68.0  1405.0  \\
            67.0  1405.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            68.0  1364.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            69.0  1364.0  \\
            68.0  1364.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            69.0  1442.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            70.0  1442.0  \\
            69.0  1442.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            70.0  1400.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            71.0  1400.0  \\
            70.0  1400.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            71.0  1366.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            72.0  1366.0  \\
            71.0  1366.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            72.0  1190.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            73.0  1190.0  \\
            72.0  1190.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            73.0  1036.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            74.0  1036.0  \\
            73.0  1036.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            74.0  876.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            75.0  876.0  \\
            74.0  876.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            75.0  804.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            76.0  804.0  \\
            75.0  804.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            76.0  622.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            77.0  622.0  \\
            76.0  622.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            77.0  436.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            78.0  436.0  \\
            77.0  436.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            78.0  366.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            79.0  366.0  \\
            78.0  366.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            79.0  312.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            80.0  312.0  \\
            79.0  312.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            80.0  176.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            81.0  176.0  \\
            80.0  176.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            81.0  44.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            82.0  44.0  \\
            81.0  44.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            82.0  5.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            83.0  5.0  \\
            82.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            83.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            84.0  0.0  \\
            83.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            84.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            85.0  0.0  \\
            84.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            85.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            86.0  0.0  \\
            85.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            86.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            87.0  0.0  \\
            86.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            87.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            88.0  0.0  \\
            87.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            88.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            89.0  0.0  \\
            88.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68458045-a004-44a8-8b25-25c8cb6114ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            89.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            90.0  0.0  \\
            89.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={826b02fc-511b-45af-8784-75aa5d5ba4a9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            40.5  0.0  \\
            41.5  0.0  \\
            42.5  0.0  \\
            43.5  0.0  \\
            44.5  1.0  \\
            45.5  2.0  \\
            46.5  19.0  \\
            47.5  83.0  \\
            48.5  178.0  \\
            49.5  285.0  \\
            50.5  430.0  \\
            51.5  554.0  \\
            52.5  714.0  \\
            53.5  744.0  \\
            54.5  729.0  \\
            55.5  824.0  \\
            56.5  810.0  \\
            57.5  814.0  \\
            58.5  901.0  \\
            59.5  976.0  \\
            60.5  1026.0  \\
            61.5  1090.0  \\
            62.5  1114.0  \\
            63.5  1134.0  \\
            64.5  1154.0  \\
            65.5  1277.0  \\
            66.5  1332.0  \\
            67.5  1405.0  \\
            68.5  1364.0  \\
            69.5  1442.0  \\
            70.5  1400.0  \\
            71.5  1366.0  \\
            72.5  1190.0  \\
            73.5  1036.0  \\
            74.5  876.0  \\
            75.5  804.0  \\
            76.5  622.0  \\
            77.5  436.0  \\
            78.5  366.0  \\
            79.5  312.0  \\
            80.5  176.0  \\
            81.5  44.0  \\
            82.5  5.0  \\
            83.5  0.0  \\
            84.5  0.0  \\
            85.5  0.0  \\
            86.5  0.0  \\
            87.5  0.0  \\
            88.5  0.0  \\
            89.5  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
        }
        ;
    \addlegendentry {women}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  0.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  0.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  0.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            5.0  0.0  \\
            4.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            6.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            7.0  0.0  \\
            6.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            8.0  0.0  \\
            7.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            9.0  0.0  \\
            8.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            10.0  0.0  \\
            9.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            11.0  0.0  \\
            10.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            12.0  0.0  \\
            11.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            13.0  0.0  \\
            12.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            14.0  0.0  \\
            13.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            15.0  0.0  \\
            14.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            15.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            16.0  0.0  \\
            15.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            17.0  0.0  \\
            16.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            17.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            18.0  0.0  \\
            17.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            18.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            19.0  0.0  \\
            18.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            19.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            20.0  0.0  \\
            19.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            21.0  0.0  \\
            20.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            21.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            22.0  0.0  \\
            21.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            22.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            23.0  0.0  \\
            22.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            23.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            24.0  0.0  \\
            23.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            24.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            25.0  0.0  \\
            24.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            25.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            26.0  0.0  \\
            25.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            26.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            27.0  0.0  \\
            26.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            27.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            28.0  0.0  \\
            27.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            28.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            29.0  0.0  \\
            28.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            29.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            30.0  0.0  \\
            29.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            31.0  0.0  \\
            30.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            31.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            32.0  0.0  \\
            31.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            32.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            33.0  0.0  \\
            32.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            33.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            34.0  0.0  \\
            33.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            34.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            35.0  0.0  \\
            34.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            35.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            36.0  0.0  \\
            35.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            37.0  0.0  \\
            36.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            37.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            38.0  0.0  \\
            37.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            38.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            39.0  0.0  \\
            38.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            39.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            40.0  0.0  \\
            39.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            40.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            41.0  0.0  \\
            40.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            41.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            42.0  0.0  \\
            41.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            42.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            43.0  0.0  \\
            42.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            43.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            44.0  0.0  \\
            43.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            44.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            45.0  0.0  \\
            44.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            45.0  1.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            46.0  1.0  \\
            45.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            46.0  10.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            47.0  10.0  \\
            46.0  10.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            47.0  38.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            48.0  38.0  \\
            47.0  38.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            48.0  84.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            49.0  84.0  \\
            48.0  84.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            49.0  131.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            50.0  131.0  \\
            49.0  131.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  207.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            51.0  207.0  \\
            50.0  207.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            51.0  287.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            52.0  287.0  \\
            51.0  287.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            52.0  348.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            53.0  348.0  \\
            52.0  348.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            53.0  371.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            54.0  371.0  \\
            53.0  371.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            54.0  383.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            55.0  383.0  \\
            54.0  383.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            55.0  451.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            56.0  451.0  \\
            55.0  451.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            56.0  412.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            57.0  412.0  \\
            56.0  412.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            57.0  433.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            58.0  433.0  \\
            57.0  433.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            58.0  467.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            59.0  467.0  \\
            58.0  467.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            59.0  518.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            60.0  518.0  \\
            59.0  518.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            60.0  542.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            61.0  542.0  \\
            60.0  542.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            61.0  566.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            62.0  566.0  \\
            61.0  566.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            62.0  582.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            63.0  582.0  \\
            62.0  582.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            63.0  564.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            64.0  564.0  \\
            63.0  564.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            64.0  574.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            65.0  574.0  \\
            64.0  574.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            65.0  654.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            66.0  654.0  \\
            65.0  654.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            66.0  657.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            67.0  657.0  \\
            66.0  657.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            67.0  679.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            68.0  679.0  \\
            67.0  679.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            68.0  644.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            69.0  644.0  \\
            68.0  644.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            69.0  660.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            70.0  660.0  \\
            69.0  660.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            70.0  624.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            71.0  624.0  \\
            70.0  624.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            71.0  605.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            72.0  605.0  \\
            71.0  605.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            72.0  510.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            73.0  510.0  \\
            72.0  510.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            73.0  455.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            74.0  455.0  \\
            73.0  455.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            74.0  362.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            75.0  362.0  \\
            74.0  362.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            75.0  291.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            76.0  291.0  \\
            75.0  291.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            76.0  245.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            77.0  245.0  \\
            76.0  245.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            77.0  186.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            78.0  186.0  \\
            77.0  186.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            78.0  136.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            79.0  136.0  \\
            78.0  136.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            79.0  126.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            80.0  126.0  \\
            79.0  126.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            80.0  67.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            81.0  67.0  \\
            80.0  67.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            81.0  15.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            82.0  15.0  \\
            81.0  15.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={785fb26c-f670-47cf-a0ce-21ba367c892b}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            82.0  3.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            83.0  3.0  \\
            82.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={8581384f-da93-4011-976e-50de81cdb4c3}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  1.0  \\
            1.5  0.0  \\
            2.5  0.0  \\
            3.5  0.0  \\
            4.5  0.0  \\
            5.5  0.0  \\
            6.5  0.0  \\
            7.5  0.0  \\
            8.5  0.0  \\
            9.5  0.0  \\
            10.5  0.0  \\
            11.5  0.0  \\
            12.5  0.0  \\
            13.5  0.0  \\
            14.5  0.0  \\
            15.5  0.0  \\
            16.5  0.0  \\
            17.5  0.0  \\
            18.5  0.0  \\
            19.5  0.0  \\
            20.5  0.0  \\
            21.5  0.0  \\
            22.5  0.0  \\
            23.5  0.0  \\
            24.5  0.0  \\
            25.5  0.0  \\
            26.5  0.0  \\
            27.5  0.0  \\
            28.5  0.0  \\
            29.5  0.0  \\
            30.5  0.0  \\
            31.5  0.0  \\
            32.5  0.0  \\
            33.5  0.0  \\
            34.5  0.0  \\
            35.5  0.0  \\
            36.5  0.0  \\
            37.5  0.0  \\
            38.5  0.0  \\
            39.5  0.0  \\
            40.5  0.0  \\
            41.5  0.0  \\
            42.5  0.0  \\
            43.5  0.0  \\
            44.5  0.0  \\
            45.5  1.0  \\
            46.5  10.0  \\
            47.5  38.0  \\
            48.5  84.0  \\
            49.5  131.0  \\
            50.5  207.0  \\
            51.5  287.0  \\
            52.5  348.0  \\
            53.5  371.0  \\
            54.5  383.0  \\
            55.5  451.0  \\
            56.5  412.0  \\
            57.5  433.0  \\
            58.5  467.0  \\
            59.5  518.0  \\
            60.5  542.0  \\
            61.5  566.0  \\
            62.5  582.0  \\
            63.5  564.0  \\
            64.5  574.0  \\
            65.5  654.0  \\
            66.5  657.0  \\
            67.5  679.0  \\
            68.5  644.0  \\
            69.5  660.0  \\
            70.5  624.0  \\
            71.5  605.0  \\
            72.5  510.0  \\
            73.5  455.0  \\
            74.5  362.0  \\
            75.5  291.0  \\
            76.5  245.0  \\
            77.5  186.0  \\
            78.5  136.0  \\
            79.5  126.0  \\
            80.5  67.0  \\
            81.5  15.0  \\
            82.5  3.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}
\end{document}

